On the Existence of Balanced Chain Rule Task Sets

In mathematics education research, mathematics task sets involving mixed practice include tasks from many different topics within the same assignment. In this paper, we use graph decompositions to construct mixed practice task sets for Calculus I, focusing on derivative computation tasks, or tasks of the form "Compute $f'(x)$ of the function $f(x)=$ [elementary function]." A decomposition $D$ of a graph $G=(V,E)$ is a collection $\{H_1, H_2, ... , H_t\}$ of nonempty subgraphs such that $H_i=G[E_i]$ for some nonempty subset $E_i$ of $E(G)$, and $\{E_1, E_2, ... , E_t\}$ is a partition of $E(G)$. We extend results on decompositions of the complete directed graph due to Meszka and Skupie\'n to construct balanced task sets that assess the Chain Rule.

==> fig_n=5_Case1.tex <==
\begin{tabular}{|c|c|c|}
\hline
& & \\

% subcase 1a
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.902,y=0.618,color=white,label=$v_2$]{2}
\Vertex[x=1.176,y=-1.618,color=white,label=$v_3$]{3}
\Vertex[x=-1.176,y=-1.618,color=white,label=$v_4$]{4}
\Vertex[x=-1.902,y=0.618,color=white,label=$v_5$]{5}

\Edge[color=blue](1)(2)
\Edge[color=blue](2)(4)

\Edge[color=red](5)(1)
\Edge[color=red](1)(3)

\Edge[color=cyan](2)(3)
\Edge[color=cyan](3)(5)

\Edge[color=green](3)(4)
\Edge[color=green](4)(1)

\Edge[color=yellow](4)(5)
\Edge[color=yellow](5)(2)

\end{tikzpicture} &

% Subcase 1b
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.902,y=0.618,color=white,label=$v_2$]{2}
\Vertex[x=1.176,y=-1.618,color=white,label=$v_3$]{3}
\Vertex[x=-1.176,y=-1.618,color=white,label=$v_4$]{4}
\Vertex[x=-1.902,y=0.618,color=white,label=$v_5$]{5}

\Edge[color=blue,Direct,bend=10](5)(1)
\Edge[color=blue,Direct,bend=10](1)(2)
\Edge[color=blue,Direct,bend=10](2)(4)

\Edge[color=red,Direct,bend=10](2)(3)
\Edge[color=red,Direct,bend=10](3)(5)

\Edge[color=yellow,Direct,bend=10](3)(4)
\Edge[color=yellow,Direct,bend=10](4)(1)

\Edge[color=green,Direct,bend=10](4)(5)
\Edge[color=green,Direct,bend=10](5)(2)

\Edge[color=orange,Direct,bend=10](2)(1)
\Edge[color=orange,Direct,bend=10](1)(3)

\Edge[color=violet,Direct,bend=10](1)(5)
\Edge[color=violet,Direct,bend=10](5)(3)

\Edge[color=cyan,Direct,bend=10](5)(4)
\Edge[color=cyan,Direct,bend=10](4)(2)

\Edge[color=pink,Direct,bend=10](4)(3)
\Edge[color=pink,Direct,bend=10](3)(1)

\Edge[color=JungleGreen,Direct,bend=10](3)(2)
\Edge[color=JungleGreen,Direct,bend=10](2)(5)


\end{tikzpicture} &

% Subcase 1c
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.902,y=0.618,color=white,label=$v_2$]{2}
\Vertex[x=1.176,y=-1.618,color=white,label=$v_3$]{3}
\Vertex[x=-1.176,y=-1.618,color=white,label=$v_4$]{4}
\Vertex[x=-1.902,y=0.618,color=white,label=$v_5$]{5}

\Edge[color=blue](4)(5)
\Edge[color=blue](5)(1)
\Edge[color=blue](1)(2)

\Edge[color=red](2)(3)
\Edge[color=red](3)(1)

\Edge[color=yellow](3)(4)
\Edge[color=yellow](4)(1)

\Edge[color=green](4)(2)
\Edge[color=green](2)(5)

\end{tikzpicture} \\

Subcase (a) & Subcase (b) & Subcase (c) \\
\hline

& &  \\

% subcase 1d
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.902,y=0.618,color=white,label=$v_2$]{2}
\Vertex[x=1.176,y=-1.618,color=white,label=$v_3$]{3}
\Vertex[x=-1.176,y=-1.618,color=white,label=$v_4$]{4}
\Vertex[x=-1.902,y=0.618,color=white,label=$v_5$]{5}

\Edge[color=blue,Direct,bend=10](4)(5)
\Edge[color=blue,Direct,bend=10](5)(1)
\Edge[color=blue,Direct,bend=10](1)(2)

\Edge[color=red,Direct,bend=10](1)(5)
\Edge[color=red,Direct,bend=10](5)(4)
\Edge[color=red,Direct,bend=10](4)(3)

\Edge[color=yellow,Direct,bend=10](2)(3)
\Edge[color=yellow,Direct,bend=10](3)(4)
\Edge[color=yellow,Direct,bend=10](4)(1)

\Edge[color=green,Direct,bend=10](3)(2)
\Edge[color=green,Direct,bend=10](2)(1)

\Edge[color=cyan,Direct,bend=10](3)(1)
\Edge[color=cyan,Direct,bend=10](1)(4)

\Edge[color=orange,Direct,bend=10](4)(2)
\Edge[color=orange,Direct,bend=10](2)(5)

\Edge[color=pink,Direct,bend=10](1)(3)
\Edge[color=pink,Direct,bend=10](3)(5)

\end{tikzpicture} &

% Subcase 1e
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.902,y=0.618,color=white,label=$v_2$]{2}
\Vertex[x=1.176,y=-1.618,color=white,label=$v_3$]{3}
\Vertex[x=-1.176,y=-1.618,color=white,label=$v_4$]{4}
\Vertex[x=-1.902,y=0.618,color=white,label=$v_5$]{5}

\Edge[color=blue,Direct,bend=10](1)(2)
\Edge[color=blue,Direct,bend=10](2)(4)
\Edge[color=blue,Direct,bend=10](4)(3)

\Edge[color=red,Direct,bend=10](2)(3)
\Edge[color=red,Direct,bend=10](3)(5)
\Edge[color=red,Direct,bend=10](5)(4)

\Edge[color=yellow,Direct,bend=10](3)(4)
\Edge[color=yellow,Direct,bend=10](4)(1)
\Edge[color=yellow,Direct,bend=-10](1)(5)

\Edge[color=green,Direct,bend=10](4)(5)
\Edge[color=green,Direct,bend=10](5)(2)
\Edge[color=green,Direct,bend=10](2)(1)

\Edge[color=cyan,Direct,bend=10](3)(1)
\Edge[color=cyan,Direct,bend=10](1)(4)

\Edge[color=pink,Direct,bend=10](5)(3)
\Edge[color=pink,Direct,bend=10](3)(2)

\end{tikzpicture} &

% Subcase 1f
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.902,y=0.618,color=white,label=$v_2$]{2}
\Vertex[x=1.176,y=-1.618,color=white,label=$v_3$]{3}
\Vertex[x=-1.176,y=-1.618,color=white,label=$v_4$]{4}
\Vertex[x=-1.902,y=0.618,color=white,label=$v_5$]{5}

\Edge[color=red,Direct,bend=10](5)(1)
\Edge[color=red,Direct,bend=10](1)(3)
\Edge[color=red,Direct,bend=10](3)(2)

\Edge[color=blue,Direct,bend=10](1)(2)
\Edge[color=blue,Direct,bend=10](2)(4)
\Edge[color=blue,Direct,bend=10](4)(3)

\Edge[color=cyan,Direct,bend=10](2)(3)
\Edge[color=cyan,Direct,bend=10](3)(5)
\Edge[color=cyan,Direct,bend=10](5)(4)

\Edge[color=green,Direct,bend=10](3)(4)
\Edge[color=green,Direct,bend=10](4)(1)
\Edge[color=green,Direct,bend=10](1)(5)

\Edge[color=yellow,Direct,bend=10](4)(5)
\Edge[color=yellow,Direct,bend=10](5)(2)
\Edge[color=yellow,Direct,bend=10](2)(1)


\end{tikzpicture}\\

Subcase (d) & Subcase (e) & Subcase (f)\\

\hline



\end{tabular}

==> fig_n=5_Case2.tex <==
\begin{tabular}{|c|c|c|}
\hline
& & \\

% subcase 2a
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.902,y=0.618,color=white,label=$v_2$]{2}
\Vertex[x=1.176,y=-1.618,color=white,label=$v_3$]{3}
\Vertex[x=-1.176,y=-1.618,color=white,label=$v_4$]{4}
\Vertex[x=-1.902,y=0.618,color=white,label=$v_5$]{5}

\Edge[color=blue,Direct,bend=10](5)(1)
\Edge[color=blue,Direct,bend=10](1)(2)

\Edge[color=red,Direct,bend=10](2)(3)
\Edge[color=red,Direct,bend=10](3)(4)

\Edge[color=yellow,Direct,bend=10](4)(5)
\Edge[color=yellow,Direct,bend=10](5)(2)

\Edge[color=green,Direct,bend=10](5)(4)
\Edge[color=green,Direct,bend=10](4)(3)

\Edge[color=cyan,Direct,bend=10](3)(2)
\Edge[color=cyan,Direct,bend=10](2)(1)

\end{tikzpicture} &

% Subcase 2b
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.902,y=0.618,color=white,label=$v_2$]{2}
\Vertex[x=1.176,y=-1.618,color=white,label=$v_3$]{3}
\Vertex[x=-1.176,y=-1.618,color=white,label=$v_4$]{4}
\Vertex[x=-1.902,y=0.618,color=white,label=$v_5$]{5}

\Edge[color=blue,Direct,bend=10](5)(1)
\Edge[color=blue,Direct,bend=10](1)(2)
\Edge[color=blue,Direct,bend=10](2)(4)

\Edge[color=red,Direct,bend=10](2)(3)
\Edge[color=red,Direct,bend=10](3)(5)

\Edge[color=yellow,Direct,bend=10](1)(4)
\Edge[color=yellow,Direct,bend=10](4)(2)

\Edge[color=green,Direct,bend=10](2)(5)
\Edge[color=green,Direct,bend=-10](5)(4)

\end{tikzpicture} &

% Subcase 2c
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.902,y=0.618,color=white,label=$v_2$]{2}
\Vertex[x=1.176,y=-1.618,color=white,label=$v_3$]{3}
\Vertex[x=-1.176,y=-1.618,color=white,label=$v_4$]{4}
\Vertex[x=-1.902,y=0.618,color=white,label=$v_5$]{5}

\Edge[color=blue,Direct,bend=10](5)(1)
\Edge[color=blue,Direct,bend=10](1)(2)
\Edge[color=blue,Direct,bend=10](2)(4)

\Edge[color=red,Direct,bend=10](2)(3)
\Edge[color=red,Direct,bend=10](3)(4)
\Edge[color=red,Direct,bend=10](4)(5)

\Edge[color=yellow,Direct,bend=10](3)(5)
\Edge[color=yellow,Direct,bend=10](5)(2)

\end{tikzpicture} \\

Subcase (a) & Subcase (b) & Subcase (c) \\
\hline


\end{tabular}

==> fig_n=6_Case1.tex <==
\begin{tabular}{|c|c|c|}
\hline
& & \\

% subcase 1a
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](4)(6)
\Edge[color=blue,Direct,bend=7](6)(1)
\Edge[color=blue,Direct,bend=7](1)(2)

\Edge[color=red,Direct,bend=7](6)(2)
\Edge[color=red,Direct,bend=7](2)(3)
\Edge[color=red,Direct,bend=7](3)(4)

\Edge[color=yellow,Direct,bend=7](2)(4)
\Edge[color=yellow,Direct,bend=7](4)(5)
\Edge[color=yellow,Direct,bend=7](5)(6)

\Edge[color=green,Direct,bend=7](3)(2)
\Edge[color=green,Direct,bend=7](2)(6)
\Edge[color=green,Direct,bend=7](6)(5)

\Edge[color=cyan,Direct,bend=7](1)(6)
\Edge[color=cyan,Direct,bend=7](6)(4)
\Edge[color=cyan,Direct,bend=7](4)(3)

\Edge[color=orange,Direct,bend=7](5)(4)
\Edge[color=orange,Direct,bend=7](4)(2)
\Edge[color=orange,Direct,bend=7](2)(1)

\Edge[color=pink,Direct,bend=7](4)(1)
\Edge[color=pink,Direct,bend=7](1)(5)
\Edge[color=pink,Direct,bend=7](5)(3)

\Edge[color=teal,Direct,bend=7](5)(1)
\Edge[color=teal,Direct,bend=7](1)(3)
\Edge[color=teal,Direct,bend=7](3)(6)

\Edge[color=violet,Direct,bend=7](6)(3)
\Edge[color=violet,Direct,bend=7](3)(5)
\Edge[color=violet,Direct,bend=7](5)(2)

\end{tikzpicture} &

% Subcase 1b
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue](4)(6)
\Edge[color=blue](6)(1)
\Edge[color=blue](1)(2)

\Edge[color=red](6)(2)
\Edge[color=red](2)(3)
\Edge[color=red](3)(4)

\Edge[color=yellow](2)(4)
\Edge[color=yellow](4)(5)
\Edge[color=yellow](5)(6)

\Edge[color=green](2)(5)
\Edge[color=green](5)(3)
\Edge[color=green](3)(6)

\Edge[color=cyan](5)(1)
\Edge[color=cyan](1)(3)




\end{tikzpicture} &

% Subcase 1c
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](4)(6)
\Edge[color=blue,Direct,bend=7](6)(1)
\Edge[color=blue,Direct,bend=7](1)(2)

\Edge[color=red,Direct,bend=7](6)(2)
\Edge[color=red,Direct,bend=7](2)(3)
\Edge[color=red,Direct,bend=7](3)(4)

\Edge[color=yellow,Direct,bend=7](2)(4)
\Edge[color=yellow,Direct,bend=7](4)(5)
\Edge[color=yellow,Direct,bend=7](5)(6)

\Edge[color=green,Direct,bend=7](5)(4)
\Edge[color=green,Direct,bend=7](4)(2)
\Edge[color=green,Direct,bend=7](2)(1)

\Edge[color=cyan,Direct,bend=7](1)(6)
\Edge[color=cyan,Direct,bend=7](6)(4)
\Edge[color=cyan,Direct,bend=7](4)(3)

\Edge[color=orange,Direct,bend=7](3)(2)
\Edge[color=orange,Direct,bend=7](2)(6)
\Edge[color=orange,Direct,bend=7](6)(5)

\Edge[color=pink,Direct,bend=7](1)(3)
\Edge[color=pink,Direct,bend=7](3)(5)
\Edge[color=pink,Direct,bend=7](5)(2)

\Edge[color=violet,Direct,bend=7](2)(5)
\Edge[color=violet,Direct,bend=7](5)(1)

\Edge[color=teal,Direct,bend=7](4)(1)
\Edge[color=teal,Direct,bend=7](1)(5)

\Edge[color=OliveGreen,Direct,bend=7](5)(3)
\Edge[color=OliveGreen,Direct,bend=7](3)(6)

\Edge[color=Orchid,Direct,bend=7](3)(1)
\Edge[color=Orchid,Direct,bend=7](1)(4)


\end{tikzpicture} \\

Subcase (a) & Subcase (b) & Subcase (c) \\
\hline

& &  \\

% subcase 1d
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue](4)(6)
\Edge[color=blue](6)(1)
\Edge[color=blue](1)(2)

\Edge[color=red](6)(2)
\Edge[color=red](2)(3)
\Edge[color=red](3)(4)

\Edge[color=yellow](2)(4)
\Edge[color=yellow](4)(5)
\Edge[color=yellow](5)(6)

\Edge[color=green](1)(3)
\Edge[color=green](3)(6)

\Edge[color=cyan](3)(5)
\Edge[color=cyan](5)(2)

\Edge[color=orange](5)(1)
\Edge[color=orange](1)(4)


\end{tikzpicture} &

% Subcase 1e
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](1)(2)
\Edge[color=blue,Direct,bend=7](2)(4)
\Edge[color=blue,Direct,bend=7](4)(5)
\Edge[color=blue,Direct,bend=7](5)(3)

\Edge[color=red,Direct,bend=7](2)(3)
\Edge[color=red,Direct,bend=7](3)(5)
\Edge[color=red,Direct,bend=7](5)(6)
\Edge[color=red,Direct,bend=7](6)(4)

\Edge[color=yellow,Direct,bend=7](3)(4)
\Edge[color=yellow,Direct,bend=7](4)(6)
\Edge[color=yellow,Direct,bend=7](6)(1)
\Edge[color=yellow,Direct,bend=7](1)(5)

\Edge[color=green,Direct,bend=7](2)(1)
\Edge[color=green,Direct,bend=7](1)(6)
\Edge[color=green,Direct,bend=7](6)(3)

\Edge[color=cyan,Direct,bend=7](4)(3)
\Edge[color=cyan,Direct,bend=7](3)(2)
\Edge[color=cyan,Direct,bend=7](2)(6)

\Edge[color=orange,Direct,bend=7](6)(5)
\Edge[color=orange,Direct,bend=7](5)(4)
\Edge[color=orange,Direct,bend=7](4)(1)

\Edge[color=pink,Direct,bend=7](5)(1)
\Edge[color=pink,Direct,bend=7](1)(3)
\Edge[color=pink,Direct,bend=7](3)(6)

\Edge[color=OliveGreen,Direct,bend=7](6)(2)
\Edge[color=OliveGreen,Direct,bend=7](2)(5)

\end{tikzpicture} &

% Subcase 1f
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](1)(2)
\Edge[color=blue,Direct,bend=7](2)(4)
\Edge[color=blue,Direct,bend=7](4)(5)
\Edge[color=blue,Direct,bend=7](5)(3)

\Edge[color=red,Direct,bend=7](2)(3)
\Edge[color=red,Direct,bend=7](3)(5)
\Edge[color=red,Direct,bend=7](5)(6)
\Edge[color=red,Direct,bend=7](6)(4)

\Edge[color=yellow,Direct,bend=7](3)(4)
\Edge[color=yellow,Direct,bend=7](4)(6)
\Edge[color=yellow,Direct,bend=7](6)(1)
\Edge[color=yellow,Direct,bend=7](1)(5)

\Edge[color=green,Direct,bend=7](2)(1)
\Edge[color=green,Direct,bend=7](1)(6)
\Edge[color=green,Direct,bend=7](6)(3)

\Edge[color=cyan,Direct,bend=7](4)(3)
\Edge[color=cyan,Direct,bend=7](3)(2)
\Edge[color=cyan,Direct,bend=7](2)(6)

\Edge[color=orange,Direct,bend=7](6)(5)
\Edge[color=orange,Direct,bend=7](5)(4)
\Edge[color=orange,Direct,bend=7](4)(1)

\Edge[color=pink,Direct,bend=7](6)(2)
\Edge[color=pink,Direct,bend=7](2)(5)

\Edge[color=teal,Direct,bend=7](1)(3)
\Edge[color=teal,Direct,bend=7](3)(6)

\Edge[color=violet,Direct,bend=7](5)(1)
\Edge[color=violet,Direct,bend=7](1)(4)


\end{tikzpicture}\\

Subcase (d) & Subcase (e) & Subcase (f)\\

\hline

& &  \\

% subcase 1g
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}


\Edge[color=blue,Direct,bend=7](1)(2)
\Edge[color=blue,Direct,bend=7](2)(4)
\Edge[color=blue,Direct,bend=7](4)(5)
\Edge[color=blue,Direct,bend=7](5)(3)

\Edge[color=red,Direct,bend=7](2)(3)
\Edge[color=red,Direct,bend=7](3)(5)
\Edge[color=red,Direct,bend=7](5)(6)
\Edge[color=red,Direct,bend=7](6)(4)

\Edge[color=yellow,Direct,bend=7](3)(4)
\Edge[color=yellow,Direct,bend=7](4)(6)
\Edge[color=yellow,Direct,bend=7](6)(1)
\Edge[color=yellow,Direct,bend=7](1)(5)

\Edge[color=green,Direct,bend=7](2)(1)
\Edge[color=green,Direct,bend=7](1)(6)
\Edge[color=green,Direct,bend=7](6)(3)

\Edge[color=cyan,Direct,bend=7](6)(5)
\Edge[color=cyan,Direct,bend=7](5)(4)
\Edge[color=cyan,Direct,bend=7](4)(1)

\Edge[color=orange,Direct,bend=7](6)(2)
\Edge[color=orange,Direct,bend=7](2)(5)

\Edge[color=pink,Direct,bend=7](1)(3)
\Edge[color=pink,Direct,bend=7](3)(6)

\Edge[color=teal,Direct,bend=7](5)(1)
\Edge[color=teal,Direct,bend=7](1)(4)

\Edge[color=violet,Direct,bend=7](4)(3)
\Edge[color=violet,Direct,bend=7](3)(2)

\Edge[color=Orchid,Direct,bend=7](4)(2)
\Edge[color=Orchid,Direct,bend=7](2)(6)



\end{tikzpicture} &

% Subcase 1h
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](1)(2)
\Edge[color=blue,Direct,bend=7](2)(4)
\Edge[color=blue,Direct,bend=7](4)(5)
\Edge[color=blue,Direct,bend=7](5)(3)

\Edge[color=red,Direct,bend=7](2)(3)
\Edge[color=red,Direct,bend=7](3)(5)
\Edge[color=red,Direct,bend=7](5)(6)
\Edge[color=red,Direct,bend=7](6)(4)

\Edge[color=yellow,Direct,bend=7](3)(4)
\Edge[color=yellow,Direct,bend=7](4)(6)
\Edge[color=yellow,Direct,bend=7](6)(1)
\Edge[color=yellow,Direct,bend=7](1)(5)

\Edge[color=green,Direct,bend=7](2)(1)
\Edge[color=green,Direct,bend=7](1)(6)
\Edge[color=green,Direct,bend=7](6)(3)

%
\Edge[color=Periwinkle,Direct,bend=7](6)(5)
\Edge[color=Periwinkle,Direct,bend=7](5)(2)

\Edge[color=cyan,Direct,bend=7](5)(4)
\Edge[color=cyan,Direct,bend=7](4)(1)
%

\Edge[color=orange,Direct,bend=7](6)(2)
\Edge[color=orange,Direct,bend=7](2)(5)

\Edge[color=pink,Direct,bend=7](1)(3)
\Edge[color=pink,Direct,bend=7](3)(6)

\Edge[color=teal,Direct,bend=7](5)(1)
\Edge[color=teal,Direct,bend=7](1)(4)

\Edge[color=violet,Direct,bend=7](4)(3)
\Edge[color=violet,Direct,bend=7](3)(2)

\Edge[color=Orchid,Direct,bend=7](4)(2)
\Edge[color=Orchid,Direct,bend=7](2)(6)

\end{tikzpicture} &

% Subcase 1i
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](1)(2)
\Edge[color=blue,Direct,bend=7](2)(3)
\Edge[color=blue,Direct,bend=7](3)(5)
\Edge[color=blue,Direct,bend=7](5)(4)

\Edge[color=red,Direct,bend=7](5)(6)
\Edge[color=red,Direct,bend=7](6)(1)
\Edge[color=red,Direct,bend=7](1)(3)
\Edge[color=red,Direct,bend=7](3)(2)

\Edge[color=yellow,Direct,bend=7](3)(4)
\Edge[color=yellow,Direct,bend=7](4)(5)
\Edge[color=yellow,Direct,bend=7](5)(1)
\Edge[color=yellow,Direct,bend=7](1)(6)

\Edge[color=green,Direct,bend=7](2)(1)
\Edge[color=green,Direct,bend=7](1)(5)

\Edge[color=cyan,Direct,bend=7](6)(5)
\Edge[color=cyan,Direct,bend=7](5)(3)

\Edge[color=orange,Direct,bend=7](4)(3)
\Edge[color=orange,Direct,bend=7](3)(1)

\Edge[color=pink](5)(2)
\Edge[color=pink](2)(4)

\Edge[color=violet](3)(6)
\Edge[color=violet](6)(2)

\Edge[color=teal](1)(4)
\Edge[color=teal](4)(6)


\end{tikzpicture}\\

Subcase (g) & Subcase (h) & Subcase (i)\\

\hline


\end{tabular}

==> fig_n=6_Case2.tex <==
\begin{tabular}{|c|c|c|}
\hline
& & \\

% subcase 2a
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](1)(2)
\Edge[color=blue,Direct,bend=7](2)(4)
\Edge[color=blue,Direct,bend=7](4)(5)

\Edge[color=red,Direct,bend=7](2)(1)
\Edge[color=red,Direct,bend=7](1)(5)
\Edge[color=red,Direct,bend=7](5)(4)

\Edge[color=yellow,Direct,bend=7](5)(6)
\Edge[color=yellow,Direct,bend=7](6)(2)
\Edge[color=yellow,Direct,bend=7](2)(3)

\Edge[color=green,Direct,bend=7](6)(5)
\Edge[color=green,Direct,bend=7](5)(3)
\Edge[color=green,Direct,bend=7](3)(2)

\Edge[color=cyan,Direct,bend=7](3)(4)
\Edge[color=cyan,Direct,bend=7](4)(6)
\Edge[color=cyan,Direct,bend=7](6)(1)

\Edge[color=orange,Direct,bend=7](4)(3)
\Edge[color=orange,Direct,bend=7](3)(1)
\Edge[color=orange,Direct,bend=7](1)(6)



\end{tikzpicture} &

% Subcase 2b
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](1)(2)
\Edge[color=blue,Direct,bend=7](2)(4)
\Edge[color=blue,Direct,bend=7](4)(5)

\Edge[color=red,Direct,bend=7](2)(1)
\Edge[color=red,Direct,bend=7](1)(5)
\Edge[color=red,Direct,bend=7](5)(4)

\Edge[color=yellow,Direct,bend=7](5)(6)
\Edge[color=yellow,Direct,bend=7](6)(2)
\Edge[color=yellow,Direct,bend=7](2)(3)

\Edge[color=cyan,Direct,bend=7](3)(4)
\Edge[color=cyan,Direct,bend=7](4)(6)
\Edge[color=cyan,Direct,bend=7](6)(1)

\Edge[color=orange,Direct,bend=7](4)(3)
\Edge[color=orange,Direct,bend=7](3)(1)
\Edge[color=orange,Direct,bend=7](1)(6)

\Edge[color=pink,Direct,bend=7](6)(5)
\Edge[color=pink,Direct,bend=7](5)(3)

\Edge[color=teal,Direct,bend=7](6)(3)
\Edge[color=teal,Direct,bend=7](3)(2)

\end{tikzpicture} &

% Subcase 2c
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](1)(2)
\Edge[color=blue,Direct,bend=7](2)(4)
\Edge[color=blue,Direct,bend=7](4)(5)

\Edge[color=red,Direct,bend=7](2)(1)
\Edge[color=red,Direct,bend=7](1)(5)
\Edge[color=red,Direct,bend=7](5)(4)

\Edge[color=yellow,Direct,bend=7](5)(6)
\Edge[color=yellow,Direct,bend=7](6)(2)
\Edge[color=yellow,Direct,bend=7](2)(3)

\Edge[color=cyan,Direct,bend=7](3)(4)
\Edge[color=cyan,Direct,bend=7](4)(6)
\Edge[color=cyan,Direct,bend=7](6)(1)

\Edge[color=pink,Direct,bend=7](6)(5)
\Edge[color=pink,Direct,bend=7](5)(3)

\Edge[color=teal,Direct,bend=7](6)(3)
\Edge[color=teal,Direct,bend=7](3)(2)

\Edge[color=violet,Direct,bend=7](4)(3)
\Edge[color=violet,Direct,bend=7](3)(1)

\Edge[color=WildStrawberry,Direct,bend=7](4)(1)
\Edge[color=WildStrawberry,Direct,bend=7](1)(6)

\end{tikzpicture} \\

Subcase (a) & Subcase (b) & Subcase (c) \\
\hline

& &  \\

% subcase 2d
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct,bend=7](1)(2)
\Edge[color=blue,Direct,bend=7](2)(4)
\Edge[color=blue,Direct,bend=7](4)(5)

\Edge[color=yellow,Direct,bend=7](5)(6)
\Edge[color=yellow,Direct,bend=7](6)(2)
\Edge[color=yellow,Direct,bend=7](2)(3)

\Edge[color=cyan,Direct,bend=7](3)(4)
\Edge[color=cyan,Direct,bend=7](4)(6)
\Edge[color=cyan,Direct,bend=7](6)(1)

\Edge[color=pink,Direct,bend=7](6)(5)
\Edge[color=pink,Direct,bend=7](5)(3)

\Edge[color=teal,Direct,bend=7](6)(3)
\Edge[color=teal,Direct,bend=7](3)(2)

\Edge[color=violet,Direct,bend=7](4)(3)
\Edge[color=violet,Direct,bend=7](3)(1)

\Edge[color=WildStrawberry,Direct,bend=7](4)(1)
\Edge[color=WildStrawberry,Direct,bend=7](1)(6)

\Edge[color=BurntOrange,Direct,bend=7](2)(1)
\Edge[color=BurntOrange,Direct,bend=7](1)(5)

\Edge[color=BlueViolet,Direct,bend=7](2)(5)
\Edge[color=BlueViolet,Direct,bend=7](5)(4)

\end{tikzpicture} &

% Subcase 2e
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}


\Edge[color=yellow,Direct,bend=7](5)(6)
\Edge[color=yellow,Direct,bend=7](6)(2)
\Edge[color=yellow,Direct,bend=7](2)(3)

\Edge[color=cyan,Direct,bend=7](3)(4)
\Edge[color=cyan,Direct,bend=7](4)(6)
\Edge[color=cyan,Direct,bend=7](6)(1)

\Edge[color=pink,Direct,bend=7](6)(5)
\Edge[color=pink,Direct,bend=7](5)(3)

\Edge[color=teal,Direct,bend=7](6)(3)
\Edge[color=teal,Direct,bend=7](3)(2)

\Edge[color=violet,Direct,bend=7](4)(3)
\Edge[color=violet,Direct,bend=7](3)(1)

\Edge[color=WildStrawberry,Direct,bend=7](4)(1)
\Edge[color=WildStrawberry,Direct,bend=7](1)(6)

\Edge[color=BurntOrange,Direct,bend=7](2)(1)
\Edge[color=BurntOrange,Direct,bend=7](1)(5)

\Edge[color=BlueViolet,Direct,bend=7](2)(5)
\Edge[color=BlueViolet,Direct,bend=7](5)(4)

\Edge[color=CadetBlue,Direct,bend=7](1)(2)
\Edge[color=CadetBlue,Direct,bend=7](2)(4)

\Edge[color=Orchid,Direct,bend=7](1)(4)
\Edge[color=Orchid,Direct,bend=7](4)(5)

\end{tikzpicture} &

% Subcase 2f
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=yellow,Direct,bend=7](5)(6)
\Edge[color=yellow,Direct,bend=7](6)(2)
\Edge[color=yellow,Direct,bend=7](2)(3)

\Edge[color=pink,Direct,bend=7](6)(5)
\Edge[color=pink,Direct,bend=7](5)(3)

\Edge[color=teal,Direct,bend=7](6)(3)
\Edge[color=teal,Direct,bend=7](3)(2)

\Edge[color=violet,Direct,bend=7](4)(3)
\Edge[color=violet,Direct,bend=7](3)(1)

\Edge[color=WildStrawberry,Direct,bend=7](4)(1)
\Edge[color=WildStrawberry,Direct,bend=7](1)(6)

\Edge[color=BurntOrange,Direct,bend=7](2)(1)
\Edge[color=BurntOrange,Direct,bend=7](1)(5)

\Edge[color=BlueViolet,Direct,bend=7](2)(5)
\Edge[color=BlueViolet,Direct,bend=7](5)(4)

\Edge[color=CadetBlue,Direct,bend=7](1)(2)
\Edge[color=CadetBlue,Direct,bend=7](2)(4)

\Edge[color=Orchid,Direct,bend=7](1)(4)
\Edge[color=Orchid,Direct,bend=7](4)(5)

\Edge[color=NavyBlue,Direct,bend=7](3)(4)
\Edge[color=NavyBlue,Direct,bend=7](4)(6)

\Edge[color=Gray,Direct,bend=7](3)(6)
\Edge[color=Gray,Direct,bend=7](6)(1)


\end{tikzpicture}\\

Subcase (d) & Subcase (e) & Subcase (f)\\

\hline

& &  \\

% subcase 2g
\begin{tikzpicture}
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=pink,Direct,bend=7](6)(5)
\Edge[color=pink,Direct,bend=7](5)(3)

\Edge[color=teal,Direct,bend=7](6)(3)
\Edge[color=teal,Direct,bend=7](3)(2)

\Edge[color=violet,Direct,bend=7](4)(3)
\Edge[color=violet,Direct,bend=7](3)(1)

\Edge[color=WildStrawberry,Direct,bend=7](4)(1)
\Edge[color=WildStrawberry,Direct,bend=7](1)(6)

\Edge[color=BurntOrange,Direct,bend=7](2)(1)
\Edge[color=BurntOrange,Direct,bend=7](1)(5)

\Edge[color=BlueViolet,Direct,bend=7](2)(5)
\Edge[color=BlueViolet,Direct,bend=7](5)(4)

\Edge[color=CadetBlue,Direct,bend=7](1)(2)
\Edge[color=CadetBlue,Direct,bend=7](2)(4)

\Edge[color=Orchid,Direct,bend=7](1)(4)
\Edge[color=Orchid,Direct,bend=7](4)(5)


\Edge[color=NavyBlue,Direct,bend=7](3)(4)
\Edge[color=NavyBlue,Direct,bend=7](4)(6)

\Edge[color=Gray,Direct,bend=7](3)(6)
\Edge[color=Gray,Direct,bend=7](6)(1)

\Edge[color=blue,Direct,bend=7](5)(6)
\Edge[color=blue,Direct,bend=7](6)(2)

\Edge[color=red,Direct,bend=7](5)(2)
\Edge[color=red,Direct,bend=7](2)(3)

\end{tikzpicture} & & \\

Subcase (g) &  & \\

\hline


\end{tabular}

==> fig_n=6_Case3.tex <==
\begin{tabular}{|c|c|c|c|}
\hline
& & & \\

% subcase 3a
\begin{tikzpicture}[scale=0.75]
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct](6)(1)
\Edge[color=blue,Direct](1)(2)
\Edge[color=blue,Direct](2)(4)

\Edge[color=red,Direct](2)(3)
\Edge[color=red,Direct](3)(4)
\Edge[color=red,Direct](4)(6)

\Edge[color=yellow,Direct](4)(5)
\Edge[color=yellow,Direct](5)(6)
\Edge[color=yellow,Direct](6)(2)

\end{tikzpicture} &

% Subcase 3b
\begin{tikzpicture}[scale=0.75]
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct](6)(1)
\Edge[color=blue,Direct](1)(3)

\Edge[color=green,Direct](1)(2)
\Edge[color=green,Direct](2)(4)

\Edge[color=red,Direct](2)(3)
\Edge[color=red,Direct](3)(4)
\Edge[color=red,Direct](4)(6)

\Edge[color=yellow,Direct](4)(5)
\Edge[color=yellow,Direct](5)(6)
\Edge[color=yellow,Direct](6)(2)


\end{tikzpicture} &

% Subcase 3c
\begin{tikzpicture}[scale=0.75]
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}

\Edge[color=blue,Direct](6)(1)
\Edge[color=blue,Direct](1)(3)

\Edge[color=green,Direct](1)(2)
\Edge[color=green,Direct](2)(4)

\Edge[color=red,Direct](2)(3)
\Edge[color=red,Direct](3)(5)

\Edge[color=cyan,Direct](3)(4)
\Edge[color=cyan,Direct](4)(6)

\Edge[color=yellow,Direct](4)(5)
\Edge[color=yellow,Direct](5)(6)
\Edge[color=yellow,Direct](6)(2)


\end{tikzpicture} &


% subcase 3d
\begin{tikzpicture}[scale=0.75]
\Vertex[x=0,y=2,color=white,label=$v_1$]{1}
\Vertex[x=1.732,y=1,color=white,label=$v_2$]{2}
\Vertex[x=1.732,y=-1,color=white,label=$v_3$]{3}
\Vertex[x=0,y=-2,color=white,label=$v_4$]{4}
\Vertex[x=-1.732,y=-1,color=white,label=$v_5$]{5}
\Vertex[x=-1.732,y=1,color=white,label=$v_6$]{6}


\Edge[color=blue,Direct](6)(1)
\Edge[color=blue,Direct](1)(3)

\Edge[color=green,Direct](1)(2)
\Edge[color=green,Direct](2)(4)

\Edge[color=red,Direct](2)(3)
\Edge[color=red,Direct](3)(5)

\Edge[color=cyan,Direct](3)(4)
\Edge[color=cyan,Direct](4)(6)

\Edge[color=yellow,Direct](4)(5)
\Edge[color=yellow,Direct](5)(1)

\Edge[color=orange,Direct](5)(6)
\Edge[color=orange,Direct](6)(2)


\end{tikzpicture}\\



Subcase (a) & Subcase (b) & Subcase (c) & Subcase (d) \\

\hline


\end{tabular}
